Advances in Multimodal Adaptation and Generalization: From Traditional Approaches to Foundation Models

In real-world scenarios, achieving domain adaptation and generalization poses significant challenges, as models must adapt to or generalize across unknown target distributions. Extending these capabilities to unseen multimodal distributions, i.e., multimodal domain adaptation and generalization, is even more challenging due to the distinct characteristics of different modalities. Significant progress has been made over the years, with applications ranging from action recognition to semantic segmentation. Besides, the recent advent of large-scale pre-trained multimodal foundation models, such as CLIP, has inspired works leveraging these models to enhance adaptation and generalization performances or adapting them to downstream tasks. This survey provides the first comprehensive review of recent advances from traditional approaches to foundation models, covering: (1) Multimodal domain adaptation; (2) Multimodal test-time adaptation; (3) Multimodal domain generalization; (4) Domain adaptation and generalization with the help of multimodal foundation models; and (5) Adaptation of multimodal foundation models. For each topic, we formally define the problem and thoroughly review existing methods. Additionally, we analyze relevant datasets and applications, highlighting open challenges and potential future research directions. We maintain an active repository that contains up-to-date literature at https://github.com/donghao51/Awesome-Multimodal-Adaptation.

==> imgs/fig-overall-test.tex <==
\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=left,
  font=\small,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  inner xsep=4pt,
  inner ysep=1pt
  },
  where level=1{fill=blue!10}{},
  where level=2{font=\footnotesize,fill=pink!30}{},
  where level=3{font=\footnotesize,yshift=0.26pt,fill=yellow!20}{},
  where level=4{font=\footnotesize,yshift=0.26pt,fill=gray!10}{},
  [Multimodal Adaptation\\and Generalization,fill=blue!20
[Multimodal\\Domain\\Adaptation,fill=green!20
    [Action\\Recognition
        [Domain-Adversarial Learning
            [e.g. MM-SADA~\cite{munro2020multi}/MDANN~\cite{U4DA}/PMC~\cite{9334409}/MD-DMD~\cite{10.1145/3503161.3548313}
            ]
        ]
        [Contrastive Learning
          [e.g. STCDA~\cite{9577559}/Kim et al.~\cite{kim2021learning}
          ]
        ]
        [Cross-Modal  Interaction
            [e.g. MOOSA~\cite{dong2024towards}/DLMM~\cite{10.1145/3474085.3475660}/MTRAN~\cite{10.1145/3503161.3548009}/Zhang et al.~\cite{zhang2022audio}
            ]
        ]
    ]
    [Semantic\\Segmentation
        [xMUDA and\\Its Extensions
            [e.g. xMUDA~\cite{jaritz2020xmuda}/Dual-cross~\cite{10.1145/3503161.3547990}/CoMoDaL~\cite{10.1145/3581783.3612320}/MoPA~\cite{cao2024mopa}/\\MM2D3D~\cite{cardace2023exploiting}/SUMMIT~\cite{10377604}/SSE-xMUDA~\cite{10.1145/3503161.3547987}/CMCL~\cite{xing2023cross}/Mx2M~\cite{zhang2023mx2m}
            ]
        ]
        [Domain-Adversarial Learning
         [e.g. DsCML~\cite{peng2021sparse}/AUDA~\cite{LIU2021211}/DualCross ~\cite{man2023dualcross} 
         ]
        ]
        [Cross-Modal  Interaction
            [e.g. Drive\&Segment~\cite{vobecky2022drive}/CrossMatch~\cite{10376488}/MISFIT~\cite{rizzoli2024source}
            ]
        ]
    ]
    [Other Tasks
            [e.g. MMAN~\cite{ma2019deep}/OSAN~\cite{10204066}/Amanda~\cite{zhang-etal-2024-amanda},fill=gray!10 
            ]
    ]
]
[Multimodal Test-time\\Adaptation,fill=green!20
        [Action
Recognition
            [e.g. READ~\cite{yang2023test}/AEO~\cite{dong2025aeo}/MC-TTA~\cite{xiong2024modality}/2LTTA~\cite{lei2024twolevel}/ MiDl~\cite{anonymous2025testtime},fill=gray!10 
            ]
    ]
        [Semantic Segmentation\\and Other Tasks
            [e.g. MM-TTA~\cite{shin2022mm}/CoMAC~\cite{cao2023multi}/Latte~\cite{cao2024reliable}/ProxyTTA~\cite{park2024test}/HTT~\cite{wang2024heterogeneous},fill=gray!10 
            ]
    ]
]
[Multimodal Domain\\Generalization,fill=green!20
        [Action
Recognition
            [e.g. SimMMDG~\cite{dong2023simmmdg}/MOOSA~\cite{dong2024towards}/RNA-Net~\cite{planamente2022domain}/CMRF~\cite{fan2024crossmodal},fill=gray!10 
            ]
    ]
        [Semantic Segmentation
            [e.g. BEV-DG~\cite{li2023bev},fill=gray!10 
            ]
    ]
]
[DA and DG\\with the Help\\of MFMs,fill=green!20
    [Data Augmentation
        [Input Space
            [e.g. DGInStyle~\cite{jia2025dginstyle}/CDGA~\cite{hemati2024leveraging}/CLOUDS~\cite{benigmim2024collaborating}/ODG-CLIP~\cite{singha2024unknown}
            ]
        ]
        [Feature Space
          [e.g. LADS~\cite{dunlap2023using}/PODA~\cite{fahes2023poda}/PromptStyler~\cite{cho2023promptstyler}/ULDA~\cite{yang2024unified}
          ]
        ]
    ]
    [Knowledge\\Distillation
        [Teacher-Student\\Model
            [e.g. DALL-V~\cite{zara2023unreasonable}/RISE~\cite{huang2023sentence}/SCI-PD~\cite{chen2024practicaldg}/DIFO~\cite{tang2024source}/VL2V-ADiP~\cite{addepalli2024leveraging}
            ]
        ]
    ]
    [Learning\\Strategies
        [Prompt-based
            [e.g. DPL~\cite{zhang2023domain}/DAPL~\cite{ge2023domain}/MPA~\cite{chen2023multi}/Cheng et al. \cite{cheng2024disentangled}/TPL~\cite{wang2024transitive}
            ]
        ]
        [Prior-based
         [e.g. CSI~\cite{lim2024cross}/VFMSeg~\cite{xu2024visual}/CLIP-Div~\cite{zhu2024clip}/Peng et al.~\cite{peng2025learning}/Diffusion-TTA~\cite{prabhudesai2023diffusion}
         ]
        ]
        [Refinement-based
            [e.g. Lai et al.~\cite{lai2024empowering}/ReCLIP~\cite{hu2024reclip}/MADM~\cite{xia2024unsupervised}/Co-learn++~\cite{zhang2024source}
            ]
        ]
        [Others
            [e.g. MIRO~\cite{cha2022domain}/CLIPood~\cite{shu2023clipood}/PADCLIP~\cite{lai2023padclip}/FormerStereo~\cite{zhang2025learning}/CLIPCEIL~\cite{yuclipceil}
            ]
        ]
    ]
]
[Adaptation\\of MFMs,fill=green!20
    [Prompt-based
        [Text Prompt
            [e.g. CoOp~\cite{zhou2022learning}/CoCoOp~\cite{zhou2022conditional}/SubPT~\cite{ma2022understanding}/LASP~\cite{bulat2022language}/ProDA~\cite{lu2022prompt}/BPT~\cite{derakhshani2022variational}
            ]
        ]
        [Visual Prompt
          [e.g. VP~\cite{bahng2022exploring}/RePrompt~\cite{rong2023retrieval}/EVP~\cite{wu2022unleashing}
          ]
        ]
        [Text-Visual Prompt
          [e.g. UPT~\cite{zang2022unified}/MVLPT~\cite{shen2022multitask}/MaPLE~\cite{khattak2022maple}/DPT~\cite{xing2023dual}/CasPL~\cite{wu2025cascade}
          ]
        ]
    ]
    [Adapter-based
        [Feature Adapter
            [e.g. Clip-Adapter~\cite{gao2021clip}/SVL-Adapter~\cite{pantazis2022svl}/CLIPPR~\cite{kahana2022improving}/SgVA-CLIP~\cite{peng2022sgva}
            ]
        ]
        [Training-free
            [e.g. TDA~\cite{karmanov2024efficient}/Tip-Adapter~\cite{zhang2021tip} 
            ]
        ]
    ]
    [Others
        [Fine-tuning
            [e.g. Wise-FT~\cite{wortsman2022robust}/MUST~\cite{li2022masked}
            ]
        ]
        [Training-free
            [e.g. SuS-X~\cite{udandarao2022sus}/CALIP~\cite{guo2022calip}/MTA~\cite{zanella2024test}/DMN~\cite{zhang2024dual2}/GDA~\cite{wang2024hard}
            ]
        ]
        [LLM-based
            [e.g. CuPL~\cite{pratt2022does}/VCD~\cite{menon2022visual}/REAL~\cite{parashar2024neglected}
            ]
        ]
        [TTA of VLMs
            [e.g. TPT~\cite{shutest}/WATT~\cite{osowiechi2024watt}/DiffTPT~\cite{feng2023diverse}/ZERO~\cite{farina2024frustratingly}/SwapPrompt~\cite{ma2024swapprompt} ]
        ]
        [Dense Prediction
            [e.g. MaskCLIP~\cite{zhou2022extract}/Zhang et al.~\cite{zhang2024improving}/DenseCLIP~\cite{rao2022denseclip}
            ]
        ]
    ]
    ]
]
\end{forest}

        
